Dynamic classifier chains for multi-label learning

In this paper, we deal with the task of building a dynamic ensemble of chain classifiers for multi-label classification. To do so, we proposed two concepts of classifier chains algorithms that are able to change label order of the chain without rebuilding the entire model. Such modes allows anticipating the instance-specific chain order without a significant increase in computational burden. The proposed chain models are built using the Naive Bayes classifier and nearest neighbour approach as a base single-label classifiers. To take the benefits of the proposed algorithms, we developed a simple heuristic that allows the system to find relatively good label order. The heuristic sort labels according to the label-specific classification quality gained during the validation phase. The heuristic tries to minimise the phenomenon of error propagation in the chain. The experimental results showed that the proposed model based on Naive Bayes classifier the above-mentioned heuristic is an efficient tool for building dynamic chain classifiers.

==> radar_Base.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-24 15:58:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,80) rectangle (480.00,460.00);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,289.46) --
	(248.45,284.62) --
	(237.19,271.62) --
	(234.74,254.60) --
	(241.88,238.96) --
	(256.35,229.66) --
	(273.54,229.66) --
	(288.01,238.96) --
	(295.15,254.60) --
	(292.70,271.62) --
	(281.44,284.62) --
	(264.94,289.46);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,286.02) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,319.98) --
	(231.95,310.29) --
	(209.43,284.30) --
	(204.53,250.26) --
	(218.82,218.98) --
	(247.75,200.38) --
	(282.14,200.38) --
	(311.07,218.98) --
	(325.36,250.26) --
	(320.46,284.30) --
	(297.94,310.29) --
	(264.94,319.98);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,350.49) --
	(215.45,335.96) --
	(181.67,296.98) --
	(174.33,245.92) --
	(195.76,198.99) --
	(239.15,171.10) --
	(290.74,171.10) --
	(334.13,198.99) --
	(355.56,245.92) --
	(348.22,296.98) --
	(314.44,335.96) --
	(264.94,350.49);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,381.01) --
	(198.95,361.63) --
	(153.91,309.65) --
	(144.12,241.57) --
	(172.69,179.01) --
	(230.56,141.82) --
	(299.33,141.82) --
	(357.20,179.01) --
	(385.77,241.57) --
	(375.98,309.65) --
	(330.94,361.63) --
	(264.94,381.01);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,289.46) -- (264.94,411.53);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.45,284.62) -- (182.45,387.30);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.19,271.62) -- (126.15,322.33);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (234.74,254.60) -- (113.92,237.23);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.88,238.96) -- (149.63,159.03);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.35,229.66) -- (221.96,112.54);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (273.54,229.66) -- (307.93,112.54);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (288.01,238.96) -- (380.26,159.03);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (295.15,254.60) -- (415.97,237.23);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.70,271.62) -- (403.74,322.33);

\path[draw=drawColor,line width= 2.1pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.44,284.62) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {\Large Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {\Large Zero-One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {\Large EX FDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {\Large EX FNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,136.57) {\Large EX $F_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {\Large Ma FDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {\Large Ma FNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,136.57) {\Large Ma $F_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {\Large Mi FDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {\Large Mi FNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,410.50) {\Large Mi $F_1$};

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (264.94,358.12) --
	(206.02,350.63) --
	(163.58,305.24) --
	(157.61,243.51) --
	(179.70,185.08) --
	(240.38,175.29) --
	(291.35,169.01) --
	(338.25,195.42) --
	(360.96,245.14) --
	(350.70,298.11) --
	(315.03,336.88) --
	(264.94,358.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,358.12) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (206.02,350.63) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (163.58,305.24) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (157.61,243.51) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (179.70,185.08) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (240.38,175.29) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (291.35,169.01) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (338.25,195.42) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (360.96,245.14) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (350.70,298.11) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (315.03,336.88) circle (  2.25);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (264.94,325.76) --
	(264.94,390.49);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (223.52,323.40) --
	(188.52,377.86);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (193.02,291.79) --
	(134.14,318.68);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (189.64,248.12) --
	(125.57,238.91);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (204.16,206.27) --
	(155.24,163.88);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (249.50,206.34) --
	(231.26,144.23);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (282.23,200.07) --
	(300.47,137.96);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (313.79,216.62) --
	(362.71,174.23);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (328.92,249.75) --
	(392.99,240.53);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (321.26,284.66) --
	(380.14,311.55);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (297.53,309.65) --
	(332.53,364.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,359.76) --
	(210.74,343.30) --
	(182.66,296.52) --
	(171.63,245.53) --
	(196.17,199.35) --
	(234.24,154.37) --
	(290.51,171.89) --
	(341.96,192.21) --
	(361.50,245.06) --
	(347.23,296.52) --
	(316.21,338.71) --
	(264.94,359.76);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,363.26) --
	(267.98,358.01) --
	(261.91,358.01) --
	(264.94,363.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.74,346.79) --
	(213.77,341.55) --
	(207.71,341.55) --
	(210.74,346.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (182.66,300.02) --
	(185.69,294.77) --
	(179.63,294.77) --
	(182.66,300.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (171.63,249.03) --
	(174.66,243.78) --
	(168.60,243.78) --
	(171.63,249.03);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (196.17,202.85) --
	(199.20,197.60) --
	(193.14,197.60) --
	(196.17,202.85);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.24,157.87) --
	(237.27,152.62) --
	(231.21,152.62) --
	(234.24,157.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.51,175.39) --
	(293.54,170.14) --
	(287.48,170.14) --
	(290.51,175.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.96,195.71) --
	(344.99,190.46) --
	(338.93,190.46) --
	(341.96,195.71);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (361.50,248.56) --
	(364.53,243.31) --
	(358.46,243.31) --
	(361.50,248.56);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (347.23,300.02) --
	(350.26,294.77) --
	(344.20,294.77) --
	(347.23,300.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (316.21,342.21) --
	(319.24,336.96) --
	(313.18,336.96) --
	(316.21,342.21);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,321.07) --
	(226.79,318.31) --
	(203.48,287.02) --
	(179.18,246.61) --
	(201.52,203.99) --
	(246.52,196.20) --
	(294.19,159.34) --
	(330.84,201.85) --
	(324.82,250.34) --
	(361.11,302.86) --
	(313.56,334.59) --
	(264.94,321.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,321.07) -- (268.13,321.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,317.89) -- (264.94,324.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.61,318.31) -- (229.97,318.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (226.79,315.13) -- (226.79,321.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (200.30,287.02) -- (206.66,287.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (203.48,283.83) -- (203.48,290.20);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (176.00,246.61) -- (182.36,246.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (179.18,243.43) -- (179.18,249.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (198.34,203.99) -- (204.70,203.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.52,200.81) -- (201.52,207.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (243.34,196.20) -- (249.70,196.20);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (246.52,193.02) -- (246.52,199.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (291.01,159.34) -- (297.37,159.34);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (294.19,156.16) -- (294.19,162.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (327.66,201.85) -- (334.02,201.85);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.84,198.67) -- (330.84,205.03);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (321.63,250.34) -- (328.00,250.34);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (324.82,247.15) -- (324.82,253.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (357.93,302.86) -- (364.29,302.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (361.11,299.68) -- (361.11,306.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (310.37,334.59) -- (316.74,334.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (313.56,331.40) -- (313.56,337.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,324.88) --
	(236.66,302.95) --
	(210.92,283.62) --
	(191.05,248.32) --
	(221.70,221.48) --
	(237.16,164.31) --
	(293.04,163.26) --
	(338.66,195.07) --
	(331.83,249.33) --
	(350.70,298.11) --
	(307.37,324.96) --
	(264.94,324.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,322.63) -- (267.19,327.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,327.13) -- (267.19,322.63);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.41,300.70) -- (238.91,305.20);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.41,305.20) -- (238.91,300.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (208.67,281.37) -- (213.17,285.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (208.67,285.87) -- (213.17,281.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.80,246.07) -- (193.30,250.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.80,250.57) -- (193.30,246.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (219.45,219.23) -- (223.95,223.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (219.45,223.73) -- (223.95,219.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.91,162.06) -- (239.41,166.56);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.91,166.56) -- (239.41,162.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.79,161.01) -- (295.29,165.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.79,165.51) -- (295.29,161.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (336.41,192.82) -- (340.91,197.32);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (336.41,197.32) -- (340.91,192.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (329.58,247.08) -- (334.08,251.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (329.58,251.58) -- (334.08,247.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.45,295.86) -- (352.95,300.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.45,300.36) -- (352.95,295.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.12,322.71) -- (309.62,327.21);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.12,327.21) -- (309.62,322.71);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,354.31) --
	(209.12,345.82) --
	(173.74,300.60) --
	(183.50,247.23) --
	(195.35,198.64) --
	(241.76,179.99) --
	(288.43,178.95) --
	(326.72,205.42) --
	(360.96,245.14) --
	(345.25,295.62) --
	(316.21,338.71) --
	(264.94,354.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,354.31) --
	(264.94,357.49) --
	(268.13,354.31) --
	(264.94,351.13) --
	(261.76,354.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (205.93,345.82) --
	(209.12,349.00) --
	(212.30,345.82) --
	(209.12,342.63) --
	(205.93,345.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (170.56,300.60) --
	(173.74,303.78) --
	(176.92,300.60) --
	(173.74,297.42) --
	(170.56,300.60);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (180.32,247.23) --
	(183.50,250.42) --
	(186.68,247.23) --
	(183.50,244.05) --
	(180.32,247.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (192.16,198.64) --
	(195.35,201.82) --
	(198.53,198.64) --
	(195.35,195.45) --
	(192.16,198.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.58,179.99) --
	(241.76,183.18) --
	(244.94,179.99) --
	(241.76,176.81) --
	(238.58,179.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (285.25,178.95) --
	(288.43,182.13) --
	(291.62,178.95) --
	(288.43,175.77) --
	(285.25,178.95);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (323.54,205.42) --
	(326.72,208.60) --
	(329.90,205.42) --
	(326.72,202.23) --
	(323.54,205.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (357.77,245.14) --
	(360.96,248.32) --
	(364.14,245.14) --
	(360.96,241.96) --
	(357.77,245.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (342.06,295.62) --
	(345.25,298.80) --
	(348.43,295.62) --
	(345.25,292.44) --
	(342.06,295.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (313.03,338.71) --
	(316.21,341.89) --
	(319.39,338.71) --
	(316.21,335.53) --
	(313.03,338.71);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (264.94,352.67) --
	(218.69,330.92) --
	(179.19,298.11) --
	(184.58,247.39) --
	(199.05,201.85) --
	(235.47,158.56) --
	(292.12,166.40) --
	(342.78,191.50) --
	(360.42,245.22) --
	(350.70,298.11) --
	(319.45,343.75) --
	(264.94,352.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,349.17) --
	(267.98,354.42) --
	(261.91,354.42) --
	(264.94,349.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (218.69,327.42) --
	(221.72,332.67) --
	(215.66,332.67) --
	(218.69,327.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (179.19,294.61) --
	(182.22,299.86) --
	(176.16,299.86) --
	(179.19,294.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (184.58,243.89) --
	(187.61,249.14) --
	(181.55,249.14) --
	(184.58,243.89);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (199.05,198.35) --
	(202.08,203.60) --
	(196.02,203.60) --
	(199.05,198.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (235.47,155.06) --
	(238.50,160.31) --
	(232.44,160.31) --
	(235.47,155.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (292.12,162.90) --
	(295.15,168.15) --
	(289.09,168.15) --
	(292.12,162.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (342.78,188.00) --
	(345.81,193.25) --
	(339.75,193.25) --
	(342.78,188.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (360.42,241.72) --
	(363.45,246.97) --
	(357.39,246.97) --
	(360.42,241.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (350.70,294.61) --
	(353.73,299.86) --
	(347.67,299.86) --
	(350.70,294.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (319.45,340.25) --
	(322.48,345.50) --
	(316.42,345.50) --
	(319.45,340.25);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (264.94,365.75) --
	(202.49,356.13) --
	(164.07,305.01) --
	(162.46,244.21) --
	(180.93,186.15) --
	(241.61,179.47) --
	(285.36,189.40) --
	(319.72,211.48) --
	(367.43,244.21) --
	(336.82,291.77) --
	(312.08,332.29) --
	(264.94,365.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,363.50) rectangle (267.19,368.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,363.50) -- (267.19,368.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,368.00) -- (267.19,363.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (200.24,353.88) rectangle (204.74,358.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (200.24,353.88) -- (204.74,358.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (200.24,358.38) -- (204.74,353.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (161.82,302.76) rectangle (166.32,307.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (161.82,302.76) -- (166.32,307.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (161.82,307.26) -- (166.32,302.76);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.21,241.96) rectangle (164.71,246.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.21,241.96) -- (164.71,246.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.21,246.46) -- (164.71,241.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (178.68,183.90) rectangle (183.18,188.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (178.68,183.90) -- (183.18,188.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (178.68,188.40) -- (183.18,183.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (239.36,177.22) rectangle (243.86,181.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (239.36,177.22) -- (243.86,181.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (239.36,181.72) -- (243.86,177.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (283.11,187.15) rectangle (287.61,191.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (283.11,187.15) -- (287.61,191.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (283.11,191.65) -- (287.61,187.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (317.47,209.23) rectangle (321.97,213.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (317.47,209.23) -- (321.97,213.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (317.47,213.73) -- (321.97,209.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (365.18,241.96) rectangle (369.68,246.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (365.18,241.96) -- (369.68,246.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (365.18,246.46) -- (369.68,241.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.57,289.52) rectangle (339.07,294.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.57,289.52) -- (339.07,294.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.57,294.02) -- (339.07,289.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (309.83,330.04) rectangle (314.33,334.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (309.83,330.04) -- (314.33,334.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (309.83,334.54) -- (314.33,330.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,367.39) --
	(213.09,339.63) --
	(175.72,299.69) --
	(164.62,244.52) --
	(191.64,195.42) --
	(236.08,160.65) --
	(290.89,170.58) --
	(334.13,198.99) --
	(376.60,242.89) --
	(343.26,294.71) --
	(315.62,337.79) --
	(264.94,367.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,365.14) -- (267.19,369.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,369.64) -- (267.19,365.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,367.39) -- (268.13,367.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,364.20) -- (264.94,370.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.84,337.38) -- (215.34,341.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.84,341.88) -- (215.34,337.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (209.91,339.63) -- (216.28,339.63);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (213.09,336.45) -- (213.09,342.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.47,297.44) -- (177.97,301.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.47,301.94) -- (177.97,297.44);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (172.54,299.69) -- (178.90,299.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (175.72,296.51) -- (175.72,302.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (162.37,242.27) -- (166.87,246.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (162.37,246.77) -- (166.87,242.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (161.44,244.52) -- (167.80,244.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (164.62,241.34) -- (164.62,247.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (189.39,193.17) -- (193.89,197.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (189.39,197.67) -- (193.89,193.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.46,195.42) -- (194.82,195.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (191.64,192.24) -- (191.64,198.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (233.83,158.40) -- (238.33,162.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (233.83,162.90) -- (238.33,158.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (232.90,160.65) -- (239.26,160.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (236.08,157.47) -- (236.08,163.83);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (288.64,168.33) -- (293.14,172.83);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (288.64,172.83) -- (293.14,168.33);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (287.71,170.58) -- (294.07,170.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.89,167.40) -- (290.89,173.76);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (331.88,196.74) -- (336.38,201.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (331.88,201.24) -- (336.38,196.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.95,198.99) -- (337.31,198.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.13,195.81) -- (334.13,202.18);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (374.35,240.64) -- (378.85,245.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (374.35,245.14) -- (378.85,240.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (373.42,242.89) -- (379.78,242.89);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (376.60,239.71) -- (376.60,246.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.01,292.46) -- (345.51,296.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.01,296.96) -- (345.51,292.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (340.08,294.71) -- (346.45,294.71);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (343.26,291.53) -- (343.26,297.89);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (313.37,335.54) -- (317.87,340.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (313.37,340.04) -- (317.87,335.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (312.44,337.79) -- (318.80,337.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (315.62,334.61) -- (315.62,340.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 51.33,455.77) rectangle (107.29,303.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.56,426.37) -- ( 83.56,426.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.56,410.77) -- ( 83.56,410.77);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.56,395.17) -- ( 83.56,395.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.56,379.57) -- ( 83.56,379.57);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.56,363.97) -- ( 83.56,363.97);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.56,348.37) -- ( 83.56,348.37);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.56,332.77) -- ( 83.56,332.77);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.56,317.17) -- ( 83.56,317.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.56,426.37) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.56,414.27) --
	( 77.59,409.03) --
	( 71.53,409.03) --
	( 74.56,414.27);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.38,395.17) -- ( 77.74,395.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.56,391.99) -- ( 74.56,398.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,377.32) -- ( 76.81,381.82);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,381.82) -- ( 76.81,377.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.38,363.97) --
	( 74.56,367.16) --
	( 77.74,363.97) --
	( 74.56,360.79) --
	( 71.38,363.97);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.56,344.88) --
	( 77.59,350.12) --
	( 71.53,350.12) --
	( 74.56,344.88);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,330.52) rectangle ( 76.81,335.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,330.52) -- ( 76.81,335.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,335.02) -- ( 76.81,330.52);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,314.92) -- ( 76.81,319.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.31,319.42) -- ( 76.81,314.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.38,317.17) -- ( 77.74,317.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.56,313.99) -- ( 74.56,320.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.31,443.77) {Algorithms:     };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,422.93) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,407.33) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,391.73) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,376.13) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,360.53) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,344.93) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,329.33) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.26,313.73) {8};
\end{scope}
\end{tikzpicture}

